Combining the $k$-CNF and XOR Phase-Transitions

The runtime performance of modern SAT solvers on random $k$-CNF formulas is deeply connected with the 'phase-transition' phenomenon seen empirically in the satisfiability of random $k$-CNF formulas. Recent universal hashing-based approaches to sampling and counting crucially depend on the runtime performance of SAT solvers on formulas expressed as the conjunction of both $k$-CNF and XOR constraints (known as $k$-CNF-XOR formulas), but the behavior of random $k$-CNF-XOR formulas is unexplored in prior work. In this paper, we present the first study of the satisfiability of random $k$-CNF-XOR formulas. We show empirical evidence of a surprising phase-transition that follows a linear trade-off between $k$-CNF and XOR constraints. Furthermore, we prove that a phase-transition for $k$-CNF-XOR formulas exists for $k = 2$ and (when the number of $k$-CNF constraints is small) for $k > 2$.

==> (inline-0) <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.369780in}{2.182639in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{2.182639in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{2.182639in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.715190in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.003094in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.005581in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.400150in}}
\pgfpathlineto{\pgfqpoint{1.981206in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.962846in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{2.003094in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{2.034598in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.977289in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.951028in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.658689in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.660854in}}
\pgfpathlineto{\pgfqpoint{2.005581in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.641150in}}
\pgfpathlineto{\pgfqpoint{2.029322in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.668433in}}
\pgfpathlineto{\pgfqpoint{2.015253in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.979465in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.972936in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.970760in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.776049in}}
\pgfpathlineto{\pgfqpoint{1.935939in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.808258in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.835541in}}
\pgfpathlineto{\pgfqpoint{1.875671in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.863961in}}
\pgfpathlineto{\pgfqpoint{1.827123in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.824511in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.910570in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.964648in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.986735in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{1.013368in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{1.029933in}}
\pgfpathlineto{\pgfqpoint{1.635607in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.051444in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.066765in}}
\pgfpathlineto{\pgfqpoint{1.528967in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.109987in}}
\pgfpathlineto{\pgfqpoint{1.490229in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.141071in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.178625in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.197303in}}
\pgfpathlineto{\pgfqpoint{1.348333in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.212853in}}
\pgfpathlineto{\pgfqpoint{1.315574in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.242512in}}
\pgfpathlineto{\pgfqpoint{1.253263in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.274343in}}
\pgfpathlineto{\pgfqpoint{1.211509in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.304127in}}
\pgfpathlineto{\pgfqpoint{1.171810in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.319327in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.341413in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.357783in}}
\pgfpathlineto{\pgfqpoint{1.065412in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.395330in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.416766in}}
\pgfpathlineto{\pgfqpoint{0.966752in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.439177in}}
\pgfpathlineto{\pgfqpoint{0.940222in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.462197in}}
\pgfpathlineto{\pgfqpoint{0.863947in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.491074in}}
\pgfpathlineto{\pgfqpoint{0.823599in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.514206in}}
\pgfpathlineto{\pgfqpoint{0.763630in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.549968in}}
\pgfpathlineto{\pgfqpoint{0.722425in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.569317in}}
\pgfpathlineto{\pgfqpoint{0.664077in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.613594in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.628453in}}
\pgfpathlineto{\pgfqpoint{0.570456in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.643398in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.661286in}}
\pgfpathlineto{\pgfqpoint{0.515239in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.679540in}}
\pgfpathlineto{\pgfqpoint{0.478097in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.708824in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.715190in}}
\pgfpathmoveto{\pgfqpoint{1.909823in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.838952in}}
\pgfpathlineto{\pgfqpoint{1.922010in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.848501in}}
\pgfpathlineto{\pgfqpoint{1.909823in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.909823in}{0.845772in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.916041in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.494991in}}
\pgfpathlineto{\pgfqpoint{1.922881in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.487683in}}
\pgfpathlineto{\pgfqpoint{1.916041in}{0.491094in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.951835in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.387418in}}
\pgfpathlineto{\pgfqpoint{1.964956in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.372867in}}
\pgfpathlineto{\pgfqpoint{1.951835in}{0.381962in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.949867in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.549557in}}
\pgfpathlineto{\pgfqpoint{1.962054in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.542931in}}
\pgfpathlineto{\pgfqpoint{1.949867in}{0.545660in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.706096in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.715190in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.708824in}}
\pgfpathlineto{\pgfqpoint{0.478097in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.679540in}}
\pgfpathlineto{\pgfqpoint{0.515239in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.661286in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.643398in}}
\pgfpathlineto{\pgfqpoint{0.570456in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.628453in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.613594in}}
\pgfpathlineto{\pgfqpoint{0.634792in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.581980in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.569317in}}
\pgfpathlineto{\pgfqpoint{0.722425in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.549968in}}
\pgfpathlineto{\pgfqpoint{0.763630in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.525072in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.514206in}}
\pgfpathlineto{\pgfqpoint{0.823599in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.491074in}}
\pgfpathlineto{\pgfqpoint{0.863947in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.462197in}}
\pgfpathlineto{\pgfqpoint{0.940222in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.439177in}}
\pgfpathlineto{\pgfqpoint{0.966752in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.416766in}}
\pgfpathlineto{\pgfqpoint{1.065412in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.357783in}}
\pgfpathlineto{\pgfqpoint{1.126349in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.319327in}}
\pgfpathlineto{\pgfqpoint{1.171810in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.304127in}}
\pgfpathlineto{\pgfqpoint{1.211509in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.274343in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.252918in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.242512in}}
\pgfpathlineto{\pgfqpoint{1.315574in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.212853in}}
\pgfpathlineto{\pgfqpoint{1.348333in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.197303in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.178625in}}
\pgfpathlineto{\pgfqpoint{1.401569in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.141071in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.109987in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.087599in}}
\pgfpathlineto{\pgfqpoint{1.575292in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.051444in}}
\pgfpathlineto{\pgfqpoint{1.635607in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{1.029933in}}
\pgfpathlineto{\pgfqpoint{1.680584in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.715933in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.910570in}}
\pgfpathlineto{\pgfqpoint{1.824511in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.827123in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.863961in}}
\pgfpathlineto{\pgfqpoint{1.875671in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.835541in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.808258in}}
\pgfpathlineto{\pgfqpoint{1.935939in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.776049in}}
\pgfpathlineto{\pgfqpoint{1.970760in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.972936in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.979465in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.703295in}}
\pgfpathlineto{\pgfqpoint{2.015253in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.668433in}}
\pgfpathlineto{\pgfqpoint{2.029322in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.641150in}}
\pgfpathlineto{\pgfqpoint{2.005581in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.660854in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.658689in}}
\pgfpathlineto{\pgfqpoint{1.951028in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.652518in}}
\pgfpathlineto{\pgfqpoint{1.977289in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{2.034598in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{2.003094in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.483653in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.962846in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.400150in}}
\pgfpathlineto{\pgfqpoint{2.005581in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.003094in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.339088in}}
\pgfpathlineto{\pgfqpoint{1.872100in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.877074in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.389237in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.370025in}}
\pgfpathlineto{\pgfqpoint{1.929126in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.395603in}}
\pgfpathlineto{\pgfqpoint{1.904987in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.902142in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.893204in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.480180in}}
\pgfpathlineto{\pgfqpoint{1.878733in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.887189in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.869779in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.563848in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.586584in}}
\pgfpathlineto{\pgfqpoint{1.873758in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.618414in}}
\pgfpathlineto{\pgfqpoint{1.895314in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.911564in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.903605in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.858383in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.858383in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.864362in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.835279in}}
\pgfpathlineto{\pgfqpoint{1.835493in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.856686in}}
\pgfpathlineto{\pgfqpoint{1.765979in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.724741in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.703798in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.971274in}}
\pgfpathlineto{\pgfqpoint{1.662345in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.998557in}}
\pgfpathlineto{\pgfqpoint{1.620062in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.023914in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.042816in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.068997in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.087909in}}
\pgfpathlineto{\pgfqpoint{1.497510in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.462953in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.130145in}}
\pgfpathlineto{\pgfqpoint{1.408324in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.156279in}}
\pgfpathlineto{\pgfqpoint{1.374656in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.181563in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.193077in}}
\pgfpathlineto{\pgfqpoint{1.316898in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.225785in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.237178in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.257291in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.283664in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.301316in}}
\pgfpathlineto{\pgfqpoint{1.139072in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.325173in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.344142in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.359784in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.407022in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.414755in}}
\pgfpathlineto{\pgfqpoint{0.937271in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.915350in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.449408in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.464467in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.800205in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.518136in}}
\pgfpathlineto{\pgfqpoint{0.749121in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.538908in}}
\pgfpathlineto{\pgfqpoint{0.698370in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.575484in}}
\pgfpathlineto{\pgfqpoint{0.650684in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.599844in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.615664in}}
\pgfpathlineto{\pgfqpoint{0.551995in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.653845in}}
\pgfpathlineto{\pgfqpoint{0.490284in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.695183in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.706096in}}
\pgfpathmoveto{\pgfqpoint{1.951835in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.372867in}}
\pgfpathlineto{\pgfqpoint{1.964956in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.387418in}}
\pgfpathlineto{\pgfqpoint{1.951835in}{0.381962in}}
\pgfpathmoveto{\pgfqpoint{1.916041in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.487683in}}
\pgfpathlineto{\pgfqpoint{1.922881in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.494991in}}
\pgfpathlineto{\pgfqpoint{1.916041in}{0.491094in}}
\pgfpathmoveto{\pgfqpoint{1.949867in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.542931in}}
\pgfpathlineto{\pgfqpoint{1.962054in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.549557in}}
\pgfpathlineto{\pgfqpoint{1.949867in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.949867in}{0.545660in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.847228in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.465909in}}
\pgfpathlineto{\pgfqpoint{1.857591in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.460779in}}
\pgfpathlineto{\pgfqpoint{1.847228in}{0.463811in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.909823in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.848501in}}
\pgfpathlineto{\pgfqpoint{1.922010in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.838952in}}
\pgfpathlineto{\pgfqpoint{1.909823in}{0.845772in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.697001in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.706096in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.695183in}}
\pgfpathlineto{\pgfqpoint{0.460686in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.663861in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.653845in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.632566in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.599844in}}
\pgfpathlineto{\pgfqpoint{0.650684in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.575484in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.554250in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.538908in}}
\pgfpathlineto{\pgfqpoint{0.749121in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.518136in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.497533in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.464467in}}
\pgfpathlineto{\pgfqpoint{0.915350in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.937271in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.414755in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.407022in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.359784in}}
\pgfpathlineto{\pgfqpoint{1.096751in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.325173in}}
\pgfpathlineto{\pgfqpoint{1.139072in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.301316in}}
\pgfpathlineto{\pgfqpoint{1.188800in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.225772in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.237178in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.225785in}}
\pgfpathlineto{\pgfqpoint{1.316898in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.193077in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.181563in}}
\pgfpathlineto{\pgfqpoint{1.374656in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.130145in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.117303in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.087909in}}
\pgfpathlineto{\pgfqpoint{1.543234in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.042816in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.023914in}}
\pgfpathlineto{\pgfqpoint{1.620062in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.998557in}}
\pgfpathlineto{\pgfqpoint{1.662345in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.971274in}}
\pgfpathlineto{\pgfqpoint{1.703798in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.948608in}}
\pgfpathlineto{\pgfqpoint{1.724741in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.888851in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.856686in}}
\pgfpathlineto{\pgfqpoint{1.835493in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.835279in}}
\pgfpathlineto{\pgfqpoint{1.864362in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.858383in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.858383in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.903605in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.911564in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.895314in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.618414in}}
\pgfpathlineto{\pgfqpoint{1.873758in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.586584in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.563848in}}
\pgfpathlineto{\pgfqpoint{1.869779in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.887189in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.509282in}}
\pgfpathlineto{\pgfqpoint{1.878733in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.480180in}}
\pgfpathlineto{\pgfqpoint{1.893204in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.902142in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.904987in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.395603in}}
\pgfpathlineto{\pgfqpoint{1.929126in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.370025in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.389237in}}
\pgfpathlineto{\pgfqpoint{1.877074in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.872100in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.339088in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.821803in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.331943in}}
\pgfpathlineto{\pgfqpoint{1.794720in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.377415in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.375899in}}
\pgfpathlineto{\pgfqpoint{1.852202in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.391056in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.400150in}}
\pgfpathlineto{\pgfqpoint{1.811386in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.818418in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.822356in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.833963in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.827993in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.841148in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.585675in}}
\pgfpathlineto{\pgfqpoint{1.792637in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.617015in}}
\pgfpathlineto{\pgfqpoint{1.835828in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.810196in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.658689in}}
\pgfpathlineto{\pgfqpoint{1.827123in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.822258in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.808842in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.827993in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.788175in}}
\pgfpathlineto{\pgfqpoint{1.810583in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.818418in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.821900in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.827584in}}
\pgfpathlineto{\pgfqpoint{1.757815in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.737459in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.917128in}}
\pgfpathlineto{\pgfqpoint{1.699360in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.984916in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.000855in}}
\pgfpathlineto{\pgfqpoint{1.594142in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.024249in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.050988in}}
\pgfpathlineto{\pgfqpoint{1.499161in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.473768in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.097815in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.114965in}}
\pgfpathlineto{\pgfqpoint{1.426540in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.140268in}}
\pgfpathlineto{\pgfqpoint{1.382671in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.348562in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.182017in}}
\pgfpathlineto{\pgfqpoint{1.302389in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.211170in}}
\pgfpathlineto{\pgfqpoint{1.250188in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.245684in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.272249in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.288914in}}
\pgfpathlineto{\pgfqpoint{1.075654in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.351599in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.375517in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.397278in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.408154in}}
\pgfpathlineto{\pgfqpoint{0.926824in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.437887in}}
\pgfpathlineto{\pgfqpoint{0.899142in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.458170in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.466572in}}
\pgfpathlineto{\pgfqpoint{0.826017in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.788058in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.511200in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.687710in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.568988in}}
\pgfpathlineto{\pgfqpoint{0.637292in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.588476in}}
\pgfpathlineto{\pgfqpoint{0.589756in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.646404in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.657842in}}
\pgfpathlineto{\pgfqpoint{0.481579in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.686088in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.697001in}}
\pgfpathmoveto{\pgfqpoint{1.847228in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.460779in}}
\pgfpathlineto{\pgfqpoint{1.857591in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.465909in}}
\pgfpathlineto{\pgfqpoint{1.847228in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.847228in}{0.463811in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.687824in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.697001in}}
\pgfpathlineto{\pgfqpoint{0.436892in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.686088in}}
\pgfpathlineto{\pgfqpoint{0.481579in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.657842in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.646404in}}
\pgfpathlineto{\pgfqpoint{0.540388in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.626547in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.606058in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.588476in}}
\pgfpathlineto{\pgfqpoint{0.637292in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.568988in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.511200in}}
\pgfpathlineto{\pgfqpoint{0.788058in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.826017in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.466572in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.458170in}}
\pgfpathlineto{\pgfqpoint{0.899142in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.437887in}}
\pgfpathlineto{\pgfqpoint{0.926824in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.408154in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.397278in}}
\pgfpathlineto{\pgfqpoint{0.986829in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.375517in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.351599in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.331969in}}
\pgfpathlineto{\pgfqpoint{1.165127in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.272249in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.245684in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.224096in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.211170in}}
\pgfpathlineto{\pgfqpoint{1.302389in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.182017in}}
\pgfpathlineto{\pgfqpoint{1.348562in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.382671in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.140268in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.114965in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.097815in}}
\pgfpathlineto{\pgfqpoint{1.473768in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.063156in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.050988in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.024249in}}
\pgfpathlineto{\pgfqpoint{1.594142in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{1.000855in}}
\pgfpathlineto{\pgfqpoint{1.643690in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.917128in}}
\pgfpathlineto{\pgfqpoint{1.737459in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.757815in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.827584in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.821900in}}
\pgfpathlineto{\pgfqpoint{1.818418in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.810583in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.788175in}}
\pgfpathlineto{\pgfqpoint{1.827993in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.808842in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.724948in}}
\pgfpathlineto{\pgfqpoint{1.822258in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.827123in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.658689in}}
\pgfpathlineto{\pgfqpoint{1.810196in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.650244in}}
\pgfpathlineto{\pgfqpoint{1.835828in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.617015in}}
\pgfpathlineto{\pgfqpoint{1.792637in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.585675in}}
\pgfpathlineto{\pgfqpoint{1.841148in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.827993in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.833963in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.822356in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.818418in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.811386in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.400150in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.391056in}}
\pgfpathlineto{\pgfqpoint{1.852202in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.375899in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.377415in}}
\pgfpathlineto{\pgfqpoint{1.794720in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.331943in}}
\pgfpathlineto{\pgfqpoint{1.821803in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.771506in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.757085in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.366805in}}
\pgfpathlineto{\pgfqpoint{1.732816in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.394363in}}
\pgfpathlineto{\pgfqpoint{1.767637in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.432630in}}
\pgfpathlineto{\pgfqpoint{1.735718in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.445622in}}
\pgfpathlineto{\pgfqpoint{1.754372in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.714576in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.748775in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.756030in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.551116in}}
\pgfpathlineto{\pgfqpoint{1.724525in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.732816in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.622052in}}
\pgfpathlineto{\pgfqpoint{1.706700in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.629782in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.770539in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.754869in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.715204in}}
\pgfpathlineto{\pgfqpoint{1.730236in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.733976in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.769770in}}
\pgfpathlineto{\pgfqpoint{1.766954in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.816216in}}
\pgfpathlineto{\pgfqpoint{1.740554in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.727012in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.718307in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.884423in}}
\pgfpathlineto{\pgfqpoint{1.693352in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.920181in}}
\pgfpathlineto{\pgfqpoint{1.664334in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.976124in}}
\pgfpathlineto{\pgfqpoint{1.600164in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.529693in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.049955in}}
\pgfpathlineto{\pgfqpoint{1.476452in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.449273in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.101323in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.128232in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.142675in}}
\pgfpathlineto{\pgfqpoint{1.356588in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.322968in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.286775in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.233339in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.234914in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.261479in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.277139in}}
\pgfpathlineto{\pgfqpoint{1.017229in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.366991in}}
\pgfpathlineto{\pgfqpoint{0.971155in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.401553in}}
\pgfpathlineto{\pgfqpoint{0.916378in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.426826in}}
\pgfpathlineto{\pgfqpoint{0.886084in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.451874in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.459863in}}
\pgfpathlineto{\pgfqpoint{0.812959in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.479344in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.504263in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.519140in}}
\pgfpathlineto{\pgfqpoint{0.723005in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.677051in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.562492in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.578350in}}
\pgfpathlineto{\pgfqpoint{0.624609in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.579310in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.620529in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.638963in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.651824in}}
\pgfpathlineto{\pgfqpoint{0.472874in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.678647in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.687824in}}
\pgfpathmoveto{\pgfqpoint{1.773887in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.730578in}}
\pgfpathlineto{\pgfqpoint{1.782726in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.740838in}}
\pgfpathlineto{\pgfqpoint{1.773887in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.773887in}{0.736641in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.678523in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.687824in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.678647in}}
\pgfpathlineto{\pgfqpoint{0.472874in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.651824in}}
\pgfpathlineto{\pgfqpoint{0.528781in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.579310in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.599237in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.578350in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.562492in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.519140in}}
\pgfpathlineto{\pgfqpoint{0.775911in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.812959in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.459863in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.451874in}}
\pgfpathlineto{\pgfqpoint{0.886084in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.426826in}}
\pgfpathlineto{\pgfqpoint{0.916378in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.401553in}}
\pgfpathlineto{\pgfqpoint{0.971155in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{1.017229in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.343414in}}
\pgfpathlineto{\pgfqpoint{1.060291in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.101918in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.277139in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.261479in}}
\pgfpathlineto{\pgfqpoint{1.233339in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.215002in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.196813in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.170245in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.142675in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.128232in}}
\pgfpathlineto{\pgfqpoint{1.409691in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.101323in}}
\pgfpathlineto{\pgfqpoint{1.449273in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.476452in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.049955in}}
\pgfpathlineto{\pgfqpoint{1.529693in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.031638in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{1.005573in}}
\pgfpathlineto{\pgfqpoint{1.600164in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.976124in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.664334in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.920181in}}
\pgfpathlineto{\pgfqpoint{1.718307in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.727012in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.740554in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.816216in}}
\pgfpathlineto{\pgfqpoint{1.766954in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.769770in}}
\pgfpathlineto{\pgfqpoint{1.733976in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.730236in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.715204in}}
\pgfpathlineto{\pgfqpoint{1.754869in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.770539in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.629782in}}
\pgfpathlineto{\pgfqpoint{1.706700in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.622052in}}
\pgfpathlineto{\pgfqpoint{1.732816in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.724525in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.551116in}}
\pgfpathlineto{\pgfqpoint{1.756030in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.748775in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.514479in}}
\pgfpathlineto{\pgfqpoint{1.714576in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.754372in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.445622in}}
\pgfpathlineto{\pgfqpoint{1.735718in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.432630in}}
\pgfpathlineto{\pgfqpoint{1.767637in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.394363in}}
\pgfpathlineto{\pgfqpoint{1.732816in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.366805in}}
\pgfpathlineto{\pgfqpoint{1.757085in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.771506in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.679755in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.345584in}}
\pgfpathlineto{\pgfqpoint{1.666075in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.393654in}}
\pgfpathlineto{\pgfqpoint{1.687443in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.659857in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.484273in}}
\pgfpathlineto{\pgfqpoint{1.677102in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.495641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.512081in}}
\pgfpathlineto{\pgfqpoint{1.630463in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.525817in}}
\pgfpathlineto{\pgfqpoint{1.663174in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.562449in}}
\pgfpathlineto{\pgfqpoint{1.630796in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.595678in}}
\pgfpathlineto{\pgfqpoint{1.660852in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.667816in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.651567in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.666075in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.678650in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.769380in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.783931in}}
\pgfpathlineto{\pgfqpoint{1.628353in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.803332in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.813033in}}
\pgfpathlineto{\pgfqpoint{1.679133in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.823946in}}
\pgfpathlineto{\pgfqpoint{1.665495in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.651567in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.880634in}}
\pgfpathlineto{\pgfqpoint{1.622549in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.602460in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.579814in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.968546in}}
\pgfpathlineto{\pgfqpoint{1.562282in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.530522in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.053643in}}
\pgfpathlineto{\pgfqpoint{1.450378in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.422328in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.390409in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.130639in}}
\pgfpathlineto{\pgfqpoint{1.338577in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.183172in}}
\pgfpathlineto{\pgfqpoint{1.268120in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.222682in}}
\pgfpathlineto{\pgfqpoint{1.214852in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.177337in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.266078in}}
\pgfpathlineto{\pgfqpoint{1.041473in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.352287in}}
\pgfpathlineto{\pgfqpoint{1.000744in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.953144in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.394952in}}
\pgfpathlineto{\pgfqpoint{0.902914in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.871848in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.453154in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.468734in}}
\pgfpathlineto{\pgfqpoint{0.798451in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.494596in}}
\pgfpathlineto{\pgfqpoint{0.759277in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.510432in}}
\pgfpathlineto{\pgfqpoint{0.711398in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.534448in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.555996in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.569642in}}
\pgfpathlineto{\pgfqpoint{0.612738in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.592417in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.614511in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.628642in}}
\pgfpathlineto{\pgfqpoint{0.514079in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.645806in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.671207in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.678523in}}
\pgfpathmoveto{\pgfqpoint{1.690257in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.532018in}}
\pgfpathlineto{\pgfqpoint{1.719274in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.555404in}}
\pgfpathlineto{\pgfqpoint{1.690257in}{0.545660in}}
\pgfpathmoveto{\pgfqpoint{1.692191in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.733609in}}
\pgfpathlineto{\pgfqpoint{1.710891in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.739672in}}
\pgfpathlineto{\pgfqpoint{1.692191in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.692191in}{0.736641in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.773887in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.740838in}}
\pgfpathlineto{\pgfqpoint{1.782726in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.730578in}}
\pgfpathlineto{\pgfqpoint{1.773887in}{0.736641in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.669222in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.678523in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.671207in}}
\pgfpathlineto{\pgfqpoint{0.464168in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.645806in}}
\pgfpathlineto{\pgfqpoint{0.514079in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.628642in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.614511in}}
\pgfpathlineto{\pgfqpoint{0.568864in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.592417in}}
\pgfpathlineto{\pgfqpoint{0.612738in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.569642in}}
\pgfpathlineto{\pgfqpoint{0.666391in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.711398in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.510432in}}
\pgfpathlineto{\pgfqpoint{0.759277in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.494596in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.468734in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.453154in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.444699in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.414673in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.394952in}}
\pgfpathlineto{\pgfqpoint{0.953144in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{1.000744in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.352287in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.333146in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.266078in}}
\pgfpathlineto{\pgfqpoint{1.177337in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.248469in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.222682in}}
\pgfpathlineto{\pgfqpoint{1.268120in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.304957in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.338577in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.130639in}}
\pgfpathlineto{\pgfqpoint{1.390409in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.113146in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.083524in}}
\pgfpathlineto{\pgfqpoint{1.450378in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.053643in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{1.004923in}}
\pgfpathlineto{\pgfqpoint{1.562282in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.968546in}}
\pgfpathlineto{\pgfqpoint{1.579814in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.925673in}}
\pgfpathlineto{\pgfqpoint{1.622549in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.880634in}}
\pgfpathlineto{\pgfqpoint{1.651567in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.665495in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.823946in}}
\pgfpathlineto{\pgfqpoint{1.679133in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.813033in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.803332in}}
\pgfpathlineto{\pgfqpoint{1.628353in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.783931in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.769380in}}
\pgfpathlineto{\pgfqpoint{1.678650in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.666075in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.651567in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.667816in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.660852in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.595678in}}
\pgfpathlineto{\pgfqpoint{1.630796in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.562449in}}
\pgfpathlineto{\pgfqpoint{1.663174in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.630463in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.512081in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.495641in}}
\pgfpathlineto{\pgfqpoint{1.677102in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.484273in}}
\pgfpathlineto{\pgfqpoint{1.659857in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.687443in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.393654in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.666075in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.345584in}}
\pgfpathlineto{\pgfqpoint{1.679755in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.576121in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.385372in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.420937in}}
\pgfpathlineto{\pgfqpoint{1.512282in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.526791in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.556389in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.528532in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.542461in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.577490in}}
\pgfpathlineto{\pgfqpoint{1.510624in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.512282in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.531144in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.663886in}}
\pgfpathlineto{\pgfqpoint{1.549425in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.688137in}}
\pgfpathlineto{\pgfqpoint{1.513338in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.554490in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.760026in}}
\pgfpathlineto{\pgfqpoint{1.523889in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.770744in}}
\pgfpathlineto{\pgfqpoint{1.548554in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.558710in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.859414in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.868508in}}
\pgfpathlineto{\pgfqpoint{1.494872in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.878512in}}
\pgfpathlineto{\pgfqpoint{1.528532in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.525050in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.487617in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{1.451926in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.046984in}}
\pgfpathlineto{\pgfqpoint{1.411688in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.383154in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.126397in}}
\pgfpathlineto{\pgfqpoint{1.310742in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.162255in}}
\pgfpathlineto{\pgfqpoint{1.268535in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.179989in}}
\pgfpathlineto{\pgfqpoint{1.240857in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.207525in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.264938in}}
\pgfpathlineto{\pgfqpoint{1.100233in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.291849in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.314544in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.331906in}}
\pgfpathlineto{\pgfqpoint{1.006216in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.982090in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.366248in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.378700in}}
\pgfpathlineto{\pgfqpoint{0.927289in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.399516in}}
\pgfpathlineto{\pgfqpoint{0.881151in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.425211in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.446445in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.455092in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.481807in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.501725in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.539709in}}
\pgfpathlineto{\pgfqpoint{0.645288in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.560935in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.585596in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.603400in}}
\pgfpathlineto{\pgfqpoint{0.552471in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.617275in}}
\pgfpathlineto{\pgfqpoint{0.498251in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.639787in}}
\pgfpathlineto{\pgfqpoint{0.452175in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.669222in}}
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.619713in}}
\pgfpathlineto{\pgfqpoint{1.611470in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.635304in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.627509in}}
\pgfpathmoveto{\pgfqpoint{1.552907in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.581924in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.907159in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.900338in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.479783in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.371049in}}
\pgfpathlineto{\pgfqpoint{1.518086in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.346494in}}
\pgfpathlineto{\pgfqpoint{1.479783in}{0.354679in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.690257in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.555404in}}
\pgfpathlineto{\pgfqpoint{1.719274in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.532018in}}
\pgfpathlineto{\pgfqpoint{1.690257in}{0.545660in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.692191in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.739672in}}
\pgfpathlineto{\pgfqpoint{1.710891in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.733609in}}
\pgfpathlineto{\pgfqpoint{1.692191in}{0.736641in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.669222in}}
\pgfpathlineto{\pgfqpoint{0.452175in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.660852in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.639787in}}
\pgfpathlineto{\pgfqpoint{0.498251in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.617275in}}
\pgfpathlineto{\pgfqpoint{0.552471in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.603400in}}
\pgfpathlineto{\pgfqpoint{0.600868in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.560935in}}
\pgfpathlineto{\pgfqpoint{0.645288in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.539709in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.737514in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.481807in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.455092in}}
\pgfpathlineto{\pgfqpoint{0.841124in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.425211in}}
\pgfpathlineto{\pgfqpoint{0.881151in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.399516in}}
\pgfpathlineto{\pgfqpoint{0.927289in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.378700in}}
\pgfpathlineto{\pgfqpoint{0.982090in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{1.006216in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.331906in}}
\pgfpathlineto{\pgfqpoint{1.056195in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.291849in}}
\pgfpathlineto{\pgfqpoint{1.100233in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.264938in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.193089in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.207525in}}
\pgfpathlineto{\pgfqpoint{1.240857in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.179989in}}
\pgfpathlineto{\pgfqpoint{1.268535in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.162255in}}
\pgfpathlineto{\pgfqpoint{1.310742in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.126397in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.383154in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.079627in}}
\pgfpathlineto{\pgfqpoint{1.411688in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{1.046984in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{1.487617in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.525050in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.528532in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.494872in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.868508in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.859414in}}
\pgfpathlineto{\pgfqpoint{1.558710in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.548554in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.770744in}}
\pgfpathlineto{\pgfqpoint{1.523889in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.760026in}}
\pgfpathlineto{\pgfqpoint{1.554490in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.513338in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.688137in}}
\pgfpathlineto{\pgfqpoint{1.549425in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.663886in}}
\pgfpathlineto{\pgfqpoint{1.531144in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.512282in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.510624in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.577490in}}
\pgfpathlineto{\pgfqpoint{1.542461in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.528532in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.556389in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.526791in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.512282in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.420937in}}
\pgfpathlineto{\pgfqpoint{1.545943in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.385372in}}
\pgfpathlineto{\pgfqpoint{1.576121in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathmoveto{\pgfqpoint{1.479783in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.346494in}}
\pgfpathlineto{\pgfqpoint{1.518086in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.371049in}}
\pgfpathlineto{\pgfqpoint{1.479783in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.479783in}{0.354679in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.552907in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.907159in}}
\pgfpathlineto{\pgfqpoint{1.581924in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.900338in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{1.570317in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.635304in}}
\pgfpathlineto{\pgfqpoint{1.611470in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.619713in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.627509in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.421222in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.943538in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.943538in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.943538in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.465854in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.465854in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.465854in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.988170in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.988170in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.988170in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.510486in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.465854in,y=0.104271in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont r: Density of 2-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.327396in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.600226in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.873055in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.145885in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.418715in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.691545in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.964375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.145372in,y=1.145885in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont s: Density of XOR-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.010037pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.327396in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.561250in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.561250in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.795104in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.795104in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.028958in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.028958in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.262812in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.262812in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.496666in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.496666in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.730521in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.730521in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.90\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.886423in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.886423in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}
\end{pgfscope}
\end{pgfpicture}

==> (inline-1) <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.369780in}{2.182639in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{2.182639in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{2.182639in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.727223in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.009063in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.341037in}}
\pgfpathlineto{\pgfqpoint{2.028348in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.362474in}}
\pgfpathlineto{\pgfqpoint{2.001228in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.996875in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.420158in}}
\pgfpathlineto{\pgfqpoint{1.980135in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.459264in}}
\pgfpathlineto{\pgfqpoint{1.950862in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.477452in}}
\pgfpathlineto{\pgfqpoint{1.960313in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.497914in}}
\pgfpathlineto{\pgfqpoint{1.938426in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.536565in}}
\pgfpathlineto{\pgfqpoint{1.903052in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.895314in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.575216in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.831475in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.803183in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.703901in}}
\pgfpathlineto{\pgfqpoint{1.733976in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.707114in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.782812in}}
\pgfpathlineto{\pgfqpoint{1.632222in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.601656in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.848253in}}
\pgfpathlineto{\pgfqpoint{1.533838in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.499017in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.471211in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.931032in}}
\pgfpathlineto{\pgfqpoint{1.438771in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.963299in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.991931in}}
\pgfpathlineto{\pgfqpoint{1.359877in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.288267in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.095217in}}
\pgfpathlineto{\pgfqpoint{1.249724in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.137058in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.141793in}}
\pgfpathlineto{\pgfqpoint{1.180322in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.147189in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.124608in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.206747in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.230462in}}
\pgfpathlineto{\pgfqpoint{1.063236in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.265069in}}
\pgfpathlineto{\pgfqpoint{1.010693in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.305183in}}
\pgfpathlineto{\pgfqpoint{0.969654in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.941217in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.907266in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.383759in}}
\pgfpathlineto{\pgfqpoint{0.855462in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.832111in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.466785in}}
\pgfpathlineto{\pgfqpoint{0.756040in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.487832in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.515911in}}
\pgfpathlineto{\pgfqpoint{0.682380in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.542538in}}
\pgfpathlineto{\pgfqpoint{0.651912in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.620476in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.600147in}}
\pgfpathlineto{\pgfqpoint{0.585172in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.628248in}}
\pgfpathlineto{\pgfqpoint{0.545031in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.649380in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.677903in}}
\pgfpathlineto{\pgfqpoint{0.466285in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.702913in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.727223in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.727223in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.711849in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.727223in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.702913in}}
\pgfpathlineto{\pgfqpoint{0.466285in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.677903in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.649380in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.628248in}}
\pgfpathlineto{\pgfqpoint{0.585172in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.600147in}}
\pgfpathlineto{\pgfqpoint{0.620476in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.573319in}}
\pgfpathlineto{\pgfqpoint{0.651912in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.542538in}}
\pgfpathlineto{\pgfqpoint{0.682380in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.515911in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.487832in}}
\pgfpathlineto{\pgfqpoint{0.756040in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.466785in}}
\pgfpathlineto{\pgfqpoint{0.832111in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.409621in}}
\pgfpathlineto{\pgfqpoint{0.855462in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.383759in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.362330in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.335161in}}
\pgfpathlineto{\pgfqpoint{0.969654in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.305183in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.280027in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.265069in}}
\pgfpathlineto{\pgfqpoint{1.063236in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.085988in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.206747in}}
\pgfpathlineto{\pgfqpoint{1.124608in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.168464in}}
\pgfpathlineto{\pgfqpoint{1.180322in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.141793in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.137058in}}
\pgfpathlineto{\pgfqpoint{1.249724in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.095217in}}
\pgfpathlineto{\pgfqpoint{1.260093in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.061556in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.007865in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.991931in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.963299in}}
\pgfpathlineto{\pgfqpoint{1.438771in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.899039in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.871919in}}
\pgfpathlineto{\pgfqpoint{1.572996in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.815079in}}
\pgfpathlineto{\pgfqpoint{1.632222in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.782812in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.758808in}}
\pgfpathlineto{\pgfqpoint{1.707114in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.733230in}}
\pgfpathlineto{\pgfqpoint{1.733976in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.703901in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.645048in}}
\pgfpathlineto{\pgfqpoint{1.831475in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.575216in}}
\pgfpathlineto{\pgfqpoint{1.895314in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.903052in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.536565in}}
\pgfpathlineto{\pgfqpoint{1.938426in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.497914in}}
\pgfpathlineto{\pgfqpoint{1.960313in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.477452in}}
\pgfpathlineto{\pgfqpoint{1.950862in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.459264in}}
\pgfpathlineto{\pgfqpoint{1.980135in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.420158in}}
\pgfpathlineto{\pgfqpoint{1.996875in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.001228in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.362474in}}
\pgfpathlineto{\pgfqpoint{2.028348in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.341037in}}
\pgfpathlineto{\pgfqpoint{2.009063in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.949480in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.940291in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.946901in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.397119in}}
\pgfpathlineto{\pgfqpoint{1.961542in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.421371in}}
\pgfpathlineto{\pgfqpoint{1.932208in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.479606in}}
\pgfpathlineto{\pgfqpoint{1.905263in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.899778in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.528608in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.560019in}}
\pgfpathlineto{\pgfqpoint{1.809844in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.795072in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.642666in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.670382in}}
\pgfpathlineto{\pgfqpoint{1.739448in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.697995in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.670428in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.755739in}}
\pgfpathlineto{\pgfqpoint{1.630011in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.575541in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.823304in}}
\pgfpathlineto{\pgfqpoint{1.548159in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.879551in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.933468in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.983792in}}
\pgfpathlineto{\pgfqpoint{1.337168in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.018151in}}
\pgfpathlineto{\pgfqpoint{1.309160in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.270856in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.241202in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.231713in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.125022in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.131562in}}
\pgfpathlineto{\pgfqpoint{1.162911in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.154352in}}
\pgfpathlineto{\pgfqpoint{1.131361in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.187355in}}
\pgfpathlineto{\pgfqpoint{1.094430in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.208636in}}
\pgfpathlineto{\pgfqpoint{1.066012in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.245527in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.262975in}}
\pgfpathlineto{\pgfqpoint{0.992039in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.291981in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.907888in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.885503in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.370970in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.387895in}}
\pgfpathlineto{\pgfqpoint{0.834476in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.420079in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.447297in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.468734in}}
\pgfpathlineto{\pgfqpoint{0.729638in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.523879in}}
\pgfpathlineto{\pgfqpoint{0.658914in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.593495in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.611879in}}
\pgfpathlineto{\pgfqpoint{0.521333in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.488041in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.447753in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.711849in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.711849in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.702331in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.711849in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.685344in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.662108in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.633879in}}
\pgfpathlineto{\pgfqpoint{0.563408in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.581144in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.523879in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.497154in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.468734in}}
\pgfpathlineto{\pgfqpoint{0.771174in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.805995in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.387895in}}
\pgfpathlineto{\pgfqpoint{0.885503in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.336184in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.291981in}}
\pgfpathlineto{\pgfqpoint{0.992039in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.262975in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.245527in}}
\pgfpathlineto{\pgfqpoint{1.066012in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.208636in}}
\pgfpathlineto{\pgfqpoint{1.094430in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.187355in}}
\pgfpathlineto{\pgfqpoint{1.131361in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.162911in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.131562in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.125022in}}
\pgfpathlineto{\pgfqpoint{1.231713in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.241202in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.270856in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.309160in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.018151in}}
\pgfpathlineto{\pgfqpoint{1.337168in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.983792in}}
\pgfpathlineto{\pgfqpoint{1.364557in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.933468in}}
\pgfpathlineto{\pgfqpoint{1.437562in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.907917in}}
\pgfpathlineto{\pgfqpoint{1.474145in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.508966in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.548159in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.575541in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.789501in}}
\pgfpathlineto{\pgfqpoint{1.630011in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.755739in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.733609in}}
\pgfpathlineto{\pgfqpoint{1.697995in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.700963in}}
\pgfpathlineto{\pgfqpoint{1.739448in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.670382in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.642666in}}
\pgfpathlineto{\pgfqpoint{1.795072in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.809844in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.594769in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.560019in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.528608in}}
\pgfpathlineto{\pgfqpoint{1.899778in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.905263in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.479606in}}
\pgfpathlineto{\pgfqpoint{1.932208in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.421371in}}
\pgfpathlineto{\pgfqpoint{1.961542in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.397119in}}
\pgfpathlineto{\pgfqpoint{1.946901in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.940291in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.949480in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.920463in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.331943in}}
\pgfpathlineto{\pgfqpoint{1.911832in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.927556in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.403182in}}
\pgfpathlineto{\pgfqpoint{1.913885in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.921694in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.445622in}}
\pgfpathlineto{\pgfqpoint{1.907814in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.486133in}}
\pgfpathlineto{\pgfqpoint{1.880391in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.535916in}}
\pgfpathlineto{\pgfqpoint{1.842438in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.574307in}}
\pgfpathlineto{\pgfqpoint{1.794016in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.616141in}}
\pgfpathlineto{\pgfqpoint{1.765851in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.729102in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.714576in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.685223in}}
\pgfpathlineto{\pgfqpoint{1.638716in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.580915in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.801258in}}
\pgfpathlineto{\pgfqpoint{1.547103in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.831082in}}
\pgfpathlineto{\pgfqpoint{1.524417in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.862142in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.889845in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.915029in}}
\pgfpathlineto{\pgfqpoint{1.418371in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.346157in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.316964in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.252910in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.224353in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.097382in}}
\pgfpathlineto{\pgfqpoint{1.199948in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.121331in}}
\pgfpathlineto{\pgfqpoint{1.147490in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.115811in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.073029in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.249421in}}
\pgfpathlineto{\pgfqpoint{0.974877in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.930146in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.895452in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.867646in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.380317in}}
\pgfpathlineto{\pgfqpoint{0.824621in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.410227in}}
\pgfpathlineto{\pgfqpoint{0.755095in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.458990in}}
\pgfpathlineto{\pgfqpoint{0.718978in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.516438in}}
\pgfpathlineto{\pgfqpoint{0.647559in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.571627in}}
\pgfpathlineto{\pgfqpoint{0.579750in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.548272in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.508275in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.473925in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.676043in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.702331in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.702331in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.692814in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.702331in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.676043in}}
\pgfpathlineto{\pgfqpoint{0.473925in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.624578in}}
\pgfpathlineto{\pgfqpoint{0.548272in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.579750in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.571627in}}
\pgfpathlineto{\pgfqpoint{0.647559in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.516438in}}
\pgfpathlineto{\pgfqpoint{0.685994in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.458990in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.436904in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.410227in}}
\pgfpathlineto{\pgfqpoint{0.824621in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.380317in}}
\pgfpathlineto{\pgfqpoint{0.867646in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.358362in}}
\pgfpathlineto{\pgfqpoint{0.895452in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.930146in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.279502in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.249421in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.073029in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.194995in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.171732in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.142675in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.121331in}}
\pgfpathlineto{\pgfqpoint{1.199948in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.097382in}}
\pgfpathlineto{\pgfqpoint{1.224353in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.060316in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.316964in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.001076in}}
\pgfpathlineto{\pgfqpoint{1.346157in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.418371in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.915029in}}
\pgfpathlineto{\pgfqpoint{1.487283in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.862142in}}
\pgfpathlineto{\pgfqpoint{1.524417in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.831082in}}
\pgfpathlineto{\pgfqpoint{1.547103in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.801258in}}
\pgfpathlineto{\pgfqpoint{1.580915in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.735504in}}
\pgfpathlineto{\pgfqpoint{1.714576in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.729102in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.765851in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.616141in}}
\pgfpathlineto{\pgfqpoint{1.794016in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.815458in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.842438in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.535916in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.486133in}}
\pgfpathlineto{\pgfqpoint{1.907814in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.445622in}}
\pgfpathlineto{\pgfqpoint{1.921694in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.422886in}}
\pgfpathlineto{\pgfqpoint{1.913885in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.403182in}}
\pgfpathlineto{\pgfqpoint{1.927556in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.911832in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.920463in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.899028in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.891743in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.881306in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.880541in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.418339in}}
\pgfpathlineto{\pgfqpoint{1.891900in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.447441in}}
\pgfpathlineto{\pgfqpoint{1.864714in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.855519in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.502007in}}
\pgfpathlineto{\pgfqpoint{1.835828in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.823093in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.554754in}}
\pgfpathlineto{\pgfqpoint{1.791906in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.597194in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.628519in}}
\pgfpathlineto{\pgfqpoint{1.708151in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.672534in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.652622in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.718452in}}
\pgfpathlineto{\pgfqpoint{1.620062in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.748766in}}
\pgfpathlineto{\pgfqpoint{1.558710in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.523889in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.874105in}}
\pgfpathlineto{\pgfqpoint{1.429978in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.932436in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.985335in}}
\pgfpathlineto{\pgfqpoint{1.298953in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.017265in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.041714in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.074430in}}
\pgfpathlineto{\pgfqpoint{1.208389in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.108921in}}
\pgfpathlineto{\pgfqpoint{1.177944in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.135054in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.102066in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.185900in}}
\pgfpathlineto{\pgfqpoint{1.056707in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.031153in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.238927in}}
\pgfpathlineto{\pgfqpoint{0.961819in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.315722in}}
\pgfpathlineto{\pgfqpoint{0.883016in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.854254in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.372738in}}
\pgfpathlineto{\pgfqpoint{0.814766in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.401133in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.427160in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.449246in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.480102in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.508997in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.532923in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.562109in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.587228in}}
\pgfpathlineto{\pgfqpoint{0.534156in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.615277in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.640569in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.692814in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.692814in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.677903in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.692814in}}
\pgfpathlineto{\pgfqpoint{0.495217in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.534156in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.566005in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.603655in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.636205in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.676139in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.739733in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.427160in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.372738in}}
\pgfpathlineto{\pgfqpoint{0.854254in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.883016in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.916753in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.961819in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.994555in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.238927in}}
\pgfpathlineto{\pgfqpoint{1.031153in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.056707in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.185900in}}
\pgfpathlineto{\pgfqpoint{1.102066in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.160963in}}
\pgfpathlineto{\pgfqpoint{1.135054in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.177944in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.108921in}}
\pgfpathlineto{\pgfqpoint{1.208389in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.074430in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.041714in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.017265in}}
\pgfpathlineto{\pgfqpoint{1.298953in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.329835in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.402543in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.899364in}}
\pgfpathlineto{\pgfqpoint{1.467194in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.523889in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.808668in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.782476in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.748766in}}
\pgfpathlineto{\pgfqpoint{1.620062in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.718452in}}
\pgfpathlineto{\pgfqpoint{1.652622in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.679892in}}
\pgfpathlineto{\pgfqpoint{1.745762in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.597194in}}
\pgfpathlineto{\pgfqpoint{1.791906in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.554754in}}
\pgfpathlineto{\pgfqpoint{1.823093in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.835828in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.502007in}}
\pgfpathlineto{\pgfqpoint{1.855519in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.864714in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.447441in}}
\pgfpathlineto{\pgfqpoint{1.891900in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.880541in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.881306in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.891743in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.899028in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.872993in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.863295in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.856800in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.858172in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.444323in}}
\pgfpathlineto{\pgfqpoint{1.835493in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.823351in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.503219in}}
\pgfpathlineto{\pgfqpoint{1.788740in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.553845in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.587633in}}
\pgfpathlineto{\pgfqpoint{1.735339in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.629113in}}
\pgfpathlineto{\pgfqpoint{1.686388in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.663522in}}
\pgfpathlineto{\pgfqpoint{1.655685in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.700263in}}
\pgfpathlineto{\pgfqpoint{1.622549in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.728456in}}
\pgfpathlineto{\pgfqpoint{1.599640in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.766106in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.792298in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.823037in}}
\pgfpathlineto{\pgfqpoint{1.478912in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.884748in}}
\pgfpathlineto{\pgfqpoint{1.383154in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.969595in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.000376in}}
\pgfpathlineto{\pgfqpoint{1.242196in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.212357in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.192562in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.095720in}}
\pgfpathlineto{\pgfqpoint{1.165204in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.122618in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.150193in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.176806in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.194085in}}
\pgfpathlineto{\pgfqpoint{1.038974in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.228434in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.258515in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.285510in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.303938in}}
\pgfpathlineto{\pgfqpoint{0.868738in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.365160in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.392038in}}
\pgfpathlineto{\pgfqpoint{0.766755in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.437974in}}
\pgfpathlineto{\pgfqpoint{0.724371in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.695438in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.501556in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.521686in}}
\pgfpathlineto{\pgfqpoint{0.622286in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.590525in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.551010in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.518721in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.677903in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.677903in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.655168in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.677903in}}
\pgfpathlineto{\pgfqpoint{0.478429in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.518721in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.604239in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.575191in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.551232in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.521686in}}
\pgfpathlineto{\pgfqpoint{0.666284in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.437974in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.416532in}}
\pgfpathlineto{\pgfqpoint{0.804911in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.840861in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.332969in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.303938in}}
\pgfpathlineto{\pgfqpoint{0.948762in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.982408in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.014304in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.038974in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.194085in}}
\pgfpathlineto{\pgfqpoint{1.088321in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.122618in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.165204in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.192562in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.212357in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.242196in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.000376in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.969595in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.918177in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.884748in}}
\pgfpathlineto{\pgfqpoint{1.447104in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.478912in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.504544in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.536947in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.572494in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.599640in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.728456in}}
\pgfpathlineto{\pgfqpoint{1.622549in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.700263in}}
\pgfpathlineto{\pgfqpoint{1.655685in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.663522in}}
\pgfpathlineto{\pgfqpoint{1.686388in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.735339in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.587633in}}
\pgfpathlineto{\pgfqpoint{1.761833in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.553845in}}
\pgfpathlineto{\pgfqpoint{1.788740in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.503219in}}
\pgfpathlineto{\pgfqpoint{1.823351in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.835493in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.444323in}}
\pgfpathlineto{\pgfqpoint{1.858172in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.856800in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.863295in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.866296in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{1.872993in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.822770in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{1.833963in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.808261in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.450169in}}
\pgfpathlineto{\pgfqpoint{1.815404in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.466084in}}
\pgfpathlineto{\pgfqpoint{1.786705in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.722994in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.712630in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.603636in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.652622in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.676618in}}
\pgfpathlineto{\pgfqpoint{1.634156in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.692568in}}
\pgfpathlineto{\pgfqpoint{1.586567in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.738589in}}
\pgfpathlineto{\pgfqpoint{1.545169in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.509839in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.799231in}}
\pgfpathlineto{\pgfqpoint{1.476096in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.830891in}}
\pgfpathlineto{\pgfqpoint{1.449783in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.864871in}}
\pgfpathlineto{\pgfqpoint{1.413623in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.902437in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.951007in}}
\pgfpathlineto{\pgfqpoint{1.323088in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{0.985219in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.191464in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.070332in}}
\pgfpathlineto{\pgfqpoint{1.160500in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.132244in}}
\pgfpathlineto{\pgfqpoint{1.096751in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.156798in}}
\pgfpathlineto{\pgfqpoint{1.064388in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.180444in}}
\pgfpathlineto{\pgfqpoint{1.019629in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.207631in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.240658in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.267856in}}
\pgfpathlineto{\pgfqpoint{0.925104in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.289826in}}
\pgfpathlineto{\pgfqpoint{0.782095in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.400163in}}
\pgfpathlineto{\pgfqpoint{0.746665in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.425937in}}
\pgfpathlineto{\pgfqpoint{0.709008in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.455092in}}
\pgfpathlineto{\pgfqpoint{0.673675in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.481897in}}
\pgfpathlineto{\pgfqpoint{0.644394in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.508485in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.536617in}}
\pgfpathlineto{\pgfqpoint{0.572514in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.563154in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.590598in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.616918in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.639801in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.655168in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.655168in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.655168in}}
\pgfpathlineto{\pgfqpoint{0.459774in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.501311in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.508485in}}
\pgfpathlineto{\pgfqpoint{0.644394in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.673675in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.455092in}}
\pgfpathlineto{\pgfqpoint{0.709008in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.425937in}}
\pgfpathlineto{\pgfqpoint{0.746665in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.400163in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.374825in}}
\pgfpathlineto{\pgfqpoint{0.818499in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.347260in}}
\pgfpathlineto{\pgfqpoint{0.849393in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.884343in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.289826in}}
\pgfpathlineto{\pgfqpoint{0.925104in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.240658in}}
\pgfpathlineto{\pgfqpoint{1.019629in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.180444in}}
\pgfpathlineto{\pgfqpoint{1.064388in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.096751in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.132244in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.160500in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.070332in}}
\pgfpathlineto{\pgfqpoint{1.191464in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.295231in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.951007in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.398323in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.413623in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.864871in}}
\pgfpathlineto{\pgfqpoint{1.476096in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.545169in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.572150in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.586567in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.692568in}}
\pgfpathlineto{\pgfqpoint{1.634156in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.676618in}}
\pgfpathlineto{\pgfqpoint{1.652622in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.712630in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.722994in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.751387in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.786705in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.815404in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.450169in}}
\pgfpathlineto{\pgfqpoint{1.808261in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.833963in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.822770in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.421222in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.769433in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.769433in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.769433in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.117644in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.117644in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.117644in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.465854in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.465854in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.465854in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.814065in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.814065in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.814065in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.162275in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.162275in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.162275in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.510486in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.465854in,y=0.104271in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont r: Density of 3-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.327396in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.600226in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.873055in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.145885in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.418715in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.691545in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.964375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.145372in,y=1.145885in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont s: Density of XOR-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.010037pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.327396in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.561250in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.561250in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.795104in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.795104in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.028958in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.028958in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.262812in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.262812in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.496666in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.496666in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.730521in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.730521in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.90\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.886423in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.886423in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}
\end{pgfscope}
\end{pgfpicture}
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.369780in}{2.182639in}}
\pgfusepath{use as bounding box, clip}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{3.369780in}{2.182639in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{2.182639in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetstrokeopacity{0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.768847in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.247394in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.231918in}{0.336490in}}
\pgfpathlineto{\pgfqpoint{2.212020in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.197097in}{0.371049in}}
\pgfpathlineto{\pgfqpoint{2.162275in}{0.395603in}}
\pgfpathlineto{\pgfqpoint{2.140512in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.419476in}}
\pgfpathlineto{\pgfqpoint{2.112946in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.450169in}}
\pgfpathlineto{\pgfqpoint{2.062165in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.469267in}}
\pgfpathlineto{\pgfqpoint{2.049619in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.513261in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.516428in}}
\pgfpathlineto{\pgfqpoint{1.985769in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.978221in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.951516in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.597497in}}
\pgfpathlineto{\pgfqpoint{1.910790in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.621446in}}
\pgfpathlineto{\pgfqpoint{1.878733in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.657823in}}
\pgfpathlineto{\pgfqpoint{1.809712in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.712086in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.743461in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.760513in}}
\pgfpathlineto{\pgfqpoint{1.697995in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.683486in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.793935in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.810694in}}
\pgfpathlineto{\pgfqpoint{1.619067in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.832131in}}
\pgfpathlineto{\pgfqpoint{1.595190in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.586389in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.884748in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.905454in}}
\pgfpathlineto{\pgfqpoint{1.503163in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.931032in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.958315in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.975367in}}
\pgfpathlineto{\pgfqpoint{1.424069in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.005162in}}
\pgfpathlineto{\pgfqpoint{1.388177in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.027659in}}
\pgfpathlineto{\pgfqpoint{1.319108in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.303356in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.100414in}}
\pgfpathlineto{\pgfqpoint{1.278691in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.135654in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.140639in}}
\pgfpathlineto{\pgfqpoint{1.211865in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.183804in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.164072in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.205412in}}
\pgfpathlineto{\pgfqpoint{1.128358in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.236129in}}
\pgfpathlineto{\pgfqpoint{1.065412in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.042198in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.305036in}}
\pgfpathlineto{\pgfqpoint{1.010502in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.960949in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.936574in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.381380in}}
\pgfpathlineto{\pgfqpoint{0.888405in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.884610in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.426510in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.438881in}}
\pgfpathlineto{\pgfqpoint{0.823004in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.461913in}}
\pgfpathlineto{\pgfqpoint{0.794582in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.780315in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.511057in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.509658in}}
\pgfpathlineto{\pgfqpoint{0.723898in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.543194in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.573319in}}
\pgfpathlineto{\pgfqpoint{0.649142in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.600602in}}
\pgfpathlineto{\pgfqpoint{0.604033in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.538744in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.672447in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.702458in}}
\pgfpathlineto{\pgfqpoint{0.474793in}{1.718828in}}
\pgfpathlineto{\pgfqpoint{0.473454in}{1.746111in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.757804in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.768847in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.768847in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.736367in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.768847in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.757804in}}
\pgfpathlineto{\pgfqpoint{0.473454in}{1.746111in}}
\pgfpathlineto{\pgfqpoint{0.474793in}{1.718828in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.702458in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.672447in}}
\pgfpathlineto{\pgfqpoint{0.538744in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.604033in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.600602in}}
\pgfpathlineto{\pgfqpoint{0.649142in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.573319in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.543194in}}
\pgfpathlineto{\pgfqpoint{0.723898in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.509658in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.511057in}}
\pgfpathlineto{\pgfqpoint{0.780315in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.794582in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.461913in}}
\pgfpathlineto{\pgfqpoint{0.823004in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.438881in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.426510in}}
\pgfpathlineto{\pgfqpoint{0.884610in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.888405in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.381380in}}
\pgfpathlineto{\pgfqpoint{0.936574in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.960949in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.326814in}}
\pgfpathlineto{\pgfqpoint{1.010502in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.305036in}}
\pgfpathlineto{\pgfqpoint{1.042198in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.065412in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.249171in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.236129in}}
\pgfpathlineto{\pgfqpoint{1.128358in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.205412in}}
\pgfpathlineto{\pgfqpoint{1.164072in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.183804in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.171070in}}
\pgfpathlineto{\pgfqpoint{1.211865in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.140639in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.135654in}}
\pgfpathlineto{\pgfqpoint{1.278691in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.100414in}}
\pgfpathlineto{\pgfqpoint{1.303356in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.319108in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.058580in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.027659in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{1.005162in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.975367in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.958315in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.931032in}}
\pgfpathlineto{\pgfqpoint{1.503163in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.905454in}}
\pgfpathlineto{\pgfqpoint{1.544993in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.884748in}}
\pgfpathlineto{\pgfqpoint{1.586389in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.595190in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.832131in}}
\pgfpathlineto{\pgfqpoint{1.619067in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.810694in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.793935in}}
\pgfpathlineto{\pgfqpoint{1.683486in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.697995in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.760513in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.743461in}}
\pgfpathlineto{\pgfqpoint{1.750754in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.783113in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.809712in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.680470in}}
\pgfpathlineto{\pgfqpoint{1.853239in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.621446in}}
\pgfpathlineto{\pgfqpoint{1.910790in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.597497in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.570462in}}
\pgfpathlineto{\pgfqpoint{1.978221in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.985769in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.516428in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.513261in}}
\pgfpathlineto{\pgfqpoint{2.049619in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.469267in}}
\pgfpathlineto{\pgfqpoint{2.062165in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.450169in}}
\pgfpathlineto{\pgfqpoint{2.112946in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.419476in}}
\pgfpathlineto{\pgfqpoint{2.140512in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.162275in}{0.395603in}}
\pgfpathlineto{\pgfqpoint{2.197097in}{0.371049in}}
\pgfpathlineto{\pgfqpoint{2.212020in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.231918in}{0.336490in}}
\pgfpathlineto{\pgfqpoint{2.247394in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.162275in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.162275in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.149839in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.375141in}}
\pgfpathlineto{\pgfqpoint{2.122706in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.101339in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.418339in}}
\pgfpathlineto{\pgfqpoint{2.071205in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.443707in}}
\pgfpathlineto{\pgfqpoint{2.034598in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.485031in}}
\pgfpathlineto{\pgfqpoint{2.017634in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.501812in}}
\pgfpathlineto{\pgfqpoint{1.967758in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.537635in}}
\pgfpathlineto{\pgfqpoint{1.935939in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.924026in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.577035in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.589312in}}
\pgfpathlineto{\pgfqpoint{1.870442in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.816386in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.656396in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.668433in}}
\pgfpathlineto{\pgfqpoint{1.767132in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.699868in}}
\pgfpathlineto{\pgfqpoint{1.727012in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.706700in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.806485in}}
\pgfpathlineto{\pgfqpoint{1.584979in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.835279in}}
\pgfpathlineto{\pgfqpoint{1.546211in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.879876in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.906401in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.913330in}}
\pgfpathlineto{\pgfqpoint{1.448444in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.949058in}}
\pgfpathlineto{\pgfqpoint{1.423572in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.983623in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.002291in}}
\pgfpathlineto{\pgfqpoint{1.354137in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.321072in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.058580in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.076960in}}
\pgfpathlineto{\pgfqpoint{1.244921in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.241100in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.124898in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.143327in}}
\pgfpathlineto{\pgfqpoint{1.179250in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.162937in}}
\pgfpathlineto{\pgfqpoint{1.141469in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.124173in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.206298in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.220913in}}
\pgfpathlineto{\pgfqpoint{1.077019in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.244786in}}
\pgfpathlineto{\pgfqpoint{1.024788in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{0.993835in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.302142in}}
\pgfpathlineto{\pgfqpoint{0.970324in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.324740in}}
\pgfpathlineto{\pgfqpoint{0.927152in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.901256in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.378440in}}
\pgfpathlineto{\pgfqpoint{0.853413in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.844432in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.437603in}}
\pgfpathlineto{\pgfqpoint{0.793540in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.470553in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.480860in}}
\pgfpathlineto{\pgfqpoint{0.718445in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.520052in}}
\pgfpathlineto{\pgfqpoint{0.678898in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.539973in}}
\pgfpathlineto{\pgfqpoint{0.654088in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.570136in}}
\pgfpathlineto{\pgfqpoint{0.613655in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.593781in}}
\pgfpathlineto{\pgfqpoint{0.576578in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.626927in}}
\pgfpathlineto{\pgfqpoint{0.546965in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.502472in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.673891in}}
\pgfpathlineto{\pgfqpoint{0.473454in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.707340in}}
\pgfpathlineto{\pgfqpoint{0.439657in}{1.718828in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.736367in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.736367in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.712982in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.736367in}}
\pgfpathlineto{\pgfqpoint{0.439657in}{1.718828in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.707340in}}
\pgfpathlineto{\pgfqpoint{0.473454in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.673891in}}
\pgfpathlineto{\pgfqpoint{0.502472in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.546965in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.626927in}}
\pgfpathlineto{\pgfqpoint{0.576578in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.593781in}}
\pgfpathlineto{\pgfqpoint{0.613655in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.570136in}}
\pgfpathlineto{\pgfqpoint{0.654088in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.539973in}}
\pgfpathlineto{\pgfqpoint{0.678898in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.520052in}}
\pgfpathlineto{\pgfqpoint{0.718445in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.480860in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.470553in}}
\pgfpathlineto{\pgfqpoint{0.793540in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.437603in}}
\pgfpathlineto{\pgfqpoint{0.844432in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.853413in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.378440in}}
\pgfpathlineto{\pgfqpoint{0.901256in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.357328in}}
\pgfpathlineto{\pgfqpoint{0.927152in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.324740in}}
\pgfpathlineto{\pgfqpoint{0.970324in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.302142in}}
\pgfpathlineto{\pgfqpoint{0.993835in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{1.024788in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.244786in}}
\pgfpathlineto{\pgfqpoint{1.077019in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.220913in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.206298in}}
\pgfpathlineto{\pgfqpoint{1.124173in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.141469in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.162937in}}
\pgfpathlineto{\pgfqpoint{1.179250in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.143327in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.124898in}}
\pgfpathlineto{\pgfqpoint{1.241100in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.244921in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.076960in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.058580in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.033033in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{1.002291in}}
\pgfpathlineto{\pgfqpoint{1.397953in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.423572in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.949058in}}
\pgfpathlineto{\pgfqpoint{1.448444in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.913330in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.906401in}}
\pgfpathlineto{\pgfqpoint{1.509381in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.879876in}}
\pgfpathlineto{\pgfqpoint{1.546211in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.835279in}}
\pgfpathlineto{\pgfqpoint{1.584979in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.806485in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.657370in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.750282in}}
\pgfpathlineto{\pgfqpoint{1.706700in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.733609in}}
\pgfpathlineto{\pgfqpoint{1.727012in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.699868in}}
\pgfpathlineto{\pgfqpoint{1.767132in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.668433in}}
\pgfpathlineto{\pgfqpoint{1.816386in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.870442in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.589312in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.577035in}}
\pgfpathlineto{\pgfqpoint{1.924026in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.935939in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.537635in}}
\pgfpathlineto{\pgfqpoint{1.967758in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.501812in}}
\pgfpathlineto{\pgfqpoint{2.017634in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.485031in}}
\pgfpathlineto{\pgfqpoint{2.034598in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.443707in}}
\pgfpathlineto{\pgfqpoint{2.071205in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.418339in}}
\pgfpathlineto{\pgfqpoint{2.101339in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.375141in}}
\pgfpathlineto{\pgfqpoint{2.149839in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.162275in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.142930in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.345584in}}
\pgfpathlineto{\pgfqpoint{2.114397in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.098964in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.389237in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.413792in}}
\pgfpathlineto{\pgfqpoint{2.036049in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.448220in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.483818in}}
\pgfpathlineto{\pgfqpoint{1.980839in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.947851in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.535166in}}
\pgfpathlineto{\pgfqpoint{1.903388in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.567827in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.596815in}}
\pgfpathlineto{\pgfqpoint{1.841922in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.768164in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.699306in}}
\pgfpathlineto{\pgfqpoint{1.701197in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.732443in}}
\pgfpathlineto{\pgfqpoint{1.664832in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.756128in}}
\pgfpathlineto{\pgfqpoint{1.633628in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.603895in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.560943in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.543532in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.855402in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.878902in}}
\pgfpathlineto{\pgfqpoint{1.458600in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.359733in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{1.014431in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.038117in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.057216in}}
\pgfpathlineto{\pgfqpoint{1.226910in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.099714in}}
\pgfpathlineto{\pgfqpoint{1.208481in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.130539in}}
\pgfpathlineto{\pgfqpoint{1.142792in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.114162in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.077848in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.055256in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.231997in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.245573in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.274955in}}
\pgfpathlineto{\pgfqpoint{0.972691in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.306256in}}
\pgfpathlineto{\pgfqpoint{0.937320in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.900360in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.867840in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.383348in}}
\pgfpathlineto{\pgfqpoint{0.830882in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.810783in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.421863in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.450090in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.464187in}}
\pgfpathlineto{\pgfqpoint{0.724940in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.518753in}}
\pgfpathlineto{\pgfqpoint{0.654330in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.551367in}}
\pgfpathlineto{\pgfqpoint{0.623818in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.576482in}}
\pgfpathlineto{\pgfqpoint{0.589324in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.556638in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.518721in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.654440in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.450686in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.712982in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.712982in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.698366in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.712982in}}
\pgfpathlineto{\pgfqpoint{0.450686in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.654440in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.633081in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.606665in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.576482in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.551367in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.518753in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.464187in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.450090in}}
\pgfpathlineto{\pgfqpoint{0.773451in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.421863in}}
\pgfpathlineto{\pgfqpoint{0.810783in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.830882in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.383348in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.359404in}}
\pgfpathlineto{\pgfqpoint{0.900360in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.331221in}}
\pgfpathlineto{\pgfqpoint{0.972691in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.274955in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.245573in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.231997in}}
\pgfpathlineto{\pgfqpoint{1.055256in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.077848in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.169531in}}
\pgfpathlineto{\pgfqpoint{1.142792in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.143101in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.130539in}}
\pgfpathlineto{\pgfqpoint{1.208481in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.226910in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.057216in}}
\pgfpathlineto{\pgfqpoint{1.293582in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.332374in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.980823in}}
\pgfpathlineto{\pgfqpoint{1.390156in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.951597in}}
\pgfpathlineto{\pgfqpoint{1.426813in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.922877in}}
\pgfpathlineto{\pgfqpoint{1.458600in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.896205in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.878902in}}
\pgfpathlineto{\pgfqpoint{1.508137in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.855402in}}
\pgfpathlineto{\pgfqpoint{1.543532in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.560943in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.812872in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.789771in}}
\pgfpathlineto{\pgfqpoint{1.633628in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.756128in}}
\pgfpathlineto{\pgfqpoint{1.664832in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.732443in}}
\pgfpathlineto{\pgfqpoint{1.701197in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.699306in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.768164in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.841922in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.596815in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.567827in}}
\pgfpathlineto{\pgfqpoint{1.903388in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.535166in}}
\pgfpathlineto{\pgfqpoint{1.947851in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.483818in}}
\pgfpathlineto{\pgfqpoint{2.063169in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.389237in}}
\pgfpathlineto{\pgfqpoint{2.098964in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.114397in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.127454in}{0.345584in}}
\pgfpathlineto{\pgfqpoint{2.142930in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.117958in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.344185in}}
\pgfpathlineto{\pgfqpoint{2.084719in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.067098in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.388381in}}
\pgfpathlineto{\pgfqpoint{2.041645in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.519426in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.541112in}}
\pgfpathlineto{\pgfqpoint{1.880541in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.846838in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.591922in}}
\pgfpathlineto{\pgfqpoint{1.804690in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.789193in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.706000in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.683186in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.716703in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.730957in}}
\pgfpathlineto{\pgfqpoint{1.634156in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.585241in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.800836in}}
\pgfpathlineto{\pgfqpoint{1.540854in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.826884in}}
\pgfpathlineto{\pgfqpoint{1.511390in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.852593in}}
\pgfpathlineto{\pgfqpoint{1.483961in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.905083in}}
\pgfpathlineto{\pgfqpoint{1.410985in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.939196in}}
\pgfpathlineto{\pgfqpoint{1.367447in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.960361in}}
\pgfpathlineto{\pgfqpoint{1.334861in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.990713in}}
\pgfpathlineto{\pgfqpoint{1.312384in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.024021in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.040164in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.078815in}}
\pgfpathlineto{\pgfqpoint{1.196571in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.186125in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.134749in}}
\pgfpathlineto{\pgfqpoint{1.115595in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.177066in}}
\pgfpathlineto{\pgfqpoint{1.052976in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.206747in}}
\pgfpathlineto{\pgfqpoint{1.018984in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.229833in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.259215in}}
\pgfpathlineto{\pgfqpoint{0.960544in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.296274in}}
\pgfpathlineto{\pgfqpoint{0.918666in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.317109in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.341611in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.368191in}}
\pgfpathlineto{\pgfqpoint{0.815520in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.404480in}}
\pgfpathlineto{\pgfqpoint{0.779675in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.744854in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.450545in}}
\pgfpathlineto{\pgfqpoint{0.710431in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.484824in}}
\pgfpathlineto{\pgfqpoint{0.676049in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.506351in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.537255in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.558689in}}
\pgfpathlineto{\pgfqpoint{0.571313in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.537293in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.618465in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.638070in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.653768in}}
\pgfpathlineto{\pgfqpoint{0.439195in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.430597in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.698366in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.698366in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.667293in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.698366in}}
\pgfpathlineto{\pgfqpoint{0.430597in}{1.691545in}}
\pgfpathlineto{\pgfqpoint{0.439195in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.653768in}}
\pgfpathlineto{\pgfqpoint{0.492606in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.618465in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.591507in}}
\pgfpathlineto{\pgfqpoint{0.571313in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.600076in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.537255in}}
\pgfpathlineto{\pgfqpoint{0.639821in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.506351in}}
\pgfpathlineto{\pgfqpoint{0.676049in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.484824in}}
\pgfpathlineto{\pgfqpoint{0.710431in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.450545in}}
\pgfpathlineto{\pgfqpoint{0.744854in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.779675in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.404480in}}
\pgfpathlineto{\pgfqpoint{0.815520in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.368191in}}
\pgfpathlineto{\pgfqpoint{0.845131in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.879468in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.918666in}{1.309583in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.296274in}}
\pgfpathlineto{\pgfqpoint{0.960544in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.259215in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.229833in}}
\pgfpathlineto{\pgfqpoint{1.018984in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.206747in}}
\pgfpathlineto{\pgfqpoint{1.052976in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.088046in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.144486in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.134749in}}
\pgfpathlineto{\pgfqpoint{1.186125in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.113146in}}
\pgfpathlineto{\pgfqpoint{1.196571in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.078815in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.040164in}}
\pgfpathlineto{\pgfqpoint{1.263073in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.024021in}}
\pgfpathlineto{\pgfqpoint{1.312384in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.990713in}}
\pgfpathlineto{\pgfqpoint{1.334861in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.367447in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.939196in}}
\pgfpathlineto{\pgfqpoint{1.410985in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.905083in}}
\pgfpathlineto{\pgfqpoint{1.436837in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.483961in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.500675in}{0.852593in}}
\pgfpathlineto{\pgfqpoint{1.511390in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.826884in}}
\pgfpathlineto{\pgfqpoint{1.540854in}{0.818489in}}
\pgfpathlineto{\pgfqpoint{1.585241in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.609887in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.730957in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.716703in}}
\pgfpathlineto{\pgfqpoint{1.683186in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.679151in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.789193in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.804690in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.591922in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.571643in}}
\pgfpathlineto{\pgfqpoint{1.880541in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.541112in}}
\pgfpathlineto{\pgfqpoint{1.920361in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{2.041645in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.388381in}}
\pgfpathlineto{\pgfqpoint{2.067098in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.092633in}{0.344185in}}
\pgfpathlineto{\pgfqpoint{2.117958in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.081554in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.041159in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.474042in}}
\pgfpathlineto{\pgfqpoint{1.924332in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.495908in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.511197in}}
\pgfpathlineto{\pgfqpoint{1.876453in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.856800in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.552156in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.574129in}}
\pgfpathlineto{\pgfqpoint{1.784601in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.608620in}}
\pgfpathlineto{\pgfqpoint{1.755137in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.633252in}}
\pgfpathlineto{\pgfqpoint{1.723530in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.664535in}}
\pgfpathlineto{\pgfqpoint{1.687989in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.697870in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.713905in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.749042in}}
\pgfpathlineto{\pgfqpoint{1.585241in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.564819in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.807374in}}
\pgfpathlineto{\pgfqpoint{1.485943in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.869846in}}
\pgfpathlineto{\pgfqpoint{1.460051in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.886047in}}
\pgfpathlineto{\pgfqpoint{1.416301in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.925916in}}
\pgfpathlineto{\pgfqpoint{1.392343in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.939109in}}
\pgfpathlineto{\pgfqpoint{1.347711in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.972083in}}
\pgfpathlineto{\pgfqpoint{1.311430in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{1.010380in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.022519in}}
\pgfpathlineto{\pgfqpoint{1.240214in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.218238in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.080204in}}
\pgfpathlineto{\pgfqpoint{1.169046in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.168715in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.126397in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.133993in}}
\pgfpathlineto{\pgfqpoint{1.100233in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.161879in}}
\pgfpathlineto{\pgfqpoint{1.063829in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.185570in}}
\pgfpathlineto{\pgfqpoint{1.032526in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{0.997571in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.243902in}}
\pgfpathlineto{\pgfqpoint{0.961706in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{0.948397in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.286293in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.301280in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.322575in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.349143in}}
\pgfpathlineto{\pgfqpoint{0.826307in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.386687in}}
\pgfpathlineto{\pgfqpoint{0.794305in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.405074in}}
\pgfpathlineto{\pgfqpoint{0.755505in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.720684in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.467537in}}
\pgfpathlineto{\pgfqpoint{0.692460in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.649494in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.518753in}}
\pgfpathlineto{\pgfqpoint{0.618542in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.540248in}}
\pgfpathlineto{\pgfqpoint{0.572114in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.568771in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.597104in}}
\pgfpathlineto{\pgfqpoint{0.506692in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.616876in}}
\pgfpathlineto{\pgfqpoint{0.469669in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.643275in}}
\pgfpathlineto{\pgfqpoint{0.422346in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.667293in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.667293in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.625611in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.667293in}}
\pgfpathlineto{\pgfqpoint{0.422346in}{1.664262in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.643275in}}
\pgfpathlineto{\pgfqpoint{0.469669in}{1.636979in}}
\pgfpathlineto{\pgfqpoint{0.490865in}{1.616876in}}
\pgfpathlineto{\pgfqpoint{0.506692in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.525686in}{1.597104in}}
\pgfpathlineto{\pgfqpoint{0.560507in}{1.568771in}}
\pgfpathlineto{\pgfqpoint{0.572114in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.540248in}}
\pgfpathlineto{\pgfqpoint{0.618542in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.518753in}}
\pgfpathlineto{\pgfqpoint{0.649494in}{1.500564in}}
\pgfpathlineto{\pgfqpoint{0.692460in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.699791in}{1.467537in}}
\pgfpathlineto{\pgfqpoint{0.720684in}{1.445998in}}
\pgfpathlineto{\pgfqpoint{0.755505in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.405074in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.386687in}}
\pgfpathlineto{\pgfqpoint{0.826307in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.839075in}{1.349143in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.322575in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.301280in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.286293in}}
\pgfpathlineto{\pgfqpoint{0.948397in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.961706in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.243902in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.215067in}}
\pgfpathlineto{\pgfqpoint{1.032526in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.185570in}}
\pgfpathlineto{\pgfqpoint{1.063829in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.161879in}}
\pgfpathlineto{\pgfqpoint{1.100233in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.133993in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.126397in}}
\pgfpathlineto{\pgfqpoint{1.168715in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.169046in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.080204in}}
\pgfpathlineto{\pgfqpoint{1.218238in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.060399in}}
\pgfpathlineto{\pgfqpoint{1.240214in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{1.022519in}}
\pgfpathlineto{\pgfqpoint{1.293039in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.311430in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.972083in}}
\pgfpathlineto{\pgfqpoint{1.347711in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.939109in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.925916in}}
\pgfpathlineto{\pgfqpoint{1.416301in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.886047in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.869846in}}
\pgfpathlineto{\pgfqpoint{1.485943in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.807374in}}
\pgfpathlineto{\pgfqpoint{1.564819in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.570317in}{0.784386in}}
\pgfpathlineto{\pgfqpoint{1.585241in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.749042in}}
\pgfpathlineto{\pgfqpoint{1.616746in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.713905in}}
\pgfpathlineto{\pgfqpoint{1.651567in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.697870in}}
\pgfpathlineto{\pgfqpoint{1.687989in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.664535in}}
\pgfpathlineto{\pgfqpoint{1.723530in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.744423in}{0.633252in}}
\pgfpathlineto{\pgfqpoint{1.755137in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.608620in}}
\pgfpathlineto{\pgfqpoint{1.784601in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.816113in}{0.572943in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.552156in}}
\pgfpathlineto{\pgfqpoint{1.856800in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.876453in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.511197in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.495908in}}
\pgfpathlineto{\pgfqpoint{1.924332in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.474042in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.358876in}}
\pgfpathlineto{\pgfqpoint{2.081554in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.031184in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.370269in}}
\pgfpathlineto{\pgfqpoint{2.014286in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.406516in}}
\pgfpathlineto{\pgfqpoint{1.983196in}{0.409245in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.429707in}}
\pgfpathlineto{\pgfqpoint{1.947018in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.909823in}{0.463811in}}
\pgfpathlineto{\pgfqpoint{1.880225in}{0.491094in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.526172in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.550474in}}
\pgfpathlineto{\pgfqpoint{1.779244in}{0.581469in}}
\pgfpathlineto{\pgfqpoint{1.759084in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.723143in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.643424in}}
\pgfpathlineto{\pgfqpoint{1.695093in}{0.654792in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.672153in}}
\pgfpathlineto{\pgfqpoint{1.660852in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.691704in}}
\pgfpathlineto{\pgfqpoint{1.614424in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.721483in}}
\pgfpathlineto{\pgfqpoint{1.589311in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.792217in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.862562in}}
\pgfpathlineto{\pgfqpoint{1.416524in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.913980in}}
\pgfpathlineto{\pgfqpoint{1.341079in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.329057in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.326570in}{0.956925in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{0.974392in}}
\pgfpathlineto{\pgfqpoint{1.284011in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{0.999549in}}
\pgfpathlineto{\pgfqpoint{1.245321in}{1.009470in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.031297in}}
\pgfpathlineto{\pgfqpoint{1.214369in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.187286in}{1.065047in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.079951in}}
\pgfpathlineto{\pgfqpoint{1.140029in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.148112in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.123499in}}
\pgfpathlineto{\pgfqpoint{1.082823in}{1.147767in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.162675in}}
\pgfpathlineto{\pgfqpoint{1.036395in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{0.978359in}{1.228745in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.247576in}}
\pgfpathlineto{\pgfqpoint{0.935503in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{0.912199in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.908717in}{1.283486in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.300489in}}
\pgfpathlineto{\pgfqpoint{0.824152in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.808897in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.368894in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.382338in}}
\pgfpathlineto{\pgfqpoint{0.756040in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.489196in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.515446in}}
\pgfpathlineto{\pgfqpoint{0.583721in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.540920in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.507114in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.467651in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.622097in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.625611in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.625611in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{0.421222in}{0.327396in}}{\pgfqpoint{2.089264in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.625611in}}
\pgfpathlineto{\pgfqpoint{0.456044in}{1.622097in}}
\pgfpathlineto{\pgfqpoint{0.467651in}{1.609696in}}
\pgfpathlineto{\pgfqpoint{0.507114in}{1.582413in}}
\pgfpathlineto{\pgfqpoint{0.540920in}{1.555130in}}
\pgfpathlineto{\pgfqpoint{0.583721in}{1.527847in}}
\pgfpathlineto{\pgfqpoint{0.595328in}{1.515446in}}
\pgfpathlineto{\pgfqpoint{0.630149in}{1.489196in}}
\pgfpathlineto{\pgfqpoint{0.664970in}{1.473281in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.734612in}{1.418715in}}
\pgfpathlineto{\pgfqpoint{0.756040in}{1.391432in}}
\pgfpathlineto{\pgfqpoint{0.769433in}{1.382338in}}
\pgfpathlineto{\pgfqpoint{0.804254in}{1.368894in}}
\pgfpathlineto{\pgfqpoint{0.808897in}{1.364149in}}
\pgfpathlineto{\pgfqpoint{0.824152in}{1.336866in}}
\pgfpathlineto{\pgfqpoint{0.873896in}{1.300489in}}
\pgfpathlineto{\pgfqpoint{0.912199in}{1.282300in}}
\pgfpathlineto{\pgfqpoint{0.935503in}{1.255017in}}
\pgfpathlineto{\pgfqpoint{0.943538in}{1.247576in}}
\pgfpathlineto{\pgfqpoint{0.979560in}{1.227734in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.013181in}{1.200451in}}
\pgfpathlineto{\pgfqpoint{1.036395in}{1.173168in}}
\pgfpathlineto{\pgfqpoint{1.048002in}{1.162675in}}
\pgfpathlineto{\pgfqpoint{1.084871in}{1.145885in}}
\pgfpathlineto{\pgfqpoint{1.117644in}{1.123499in}}
\pgfpathlineto{\pgfqpoint{1.148112in}{1.118602in}}
\pgfpathlineto{\pgfqpoint{1.140029in}{1.091319in}}
\pgfpathlineto{\pgfqpoint{1.152465in}{1.079951in}}
\pgfpathlineto{\pgfqpoint{1.189220in}{1.064036in}}
\pgfpathlineto{\pgfqpoint{1.214369in}{1.036753in}}
\pgfpathlineto{\pgfqpoint{1.222107in}{1.031297in}}
\pgfpathlineto{\pgfqpoint{1.256928in}{0.999549in}}
\pgfpathlineto{\pgfqpoint{1.284011in}{0.982187in}}
\pgfpathlineto{\pgfqpoint{1.291749in}{0.974392in}}
\pgfpathlineto{\pgfqpoint{1.329057in}{0.954904in}}
\pgfpathlineto{\pgfqpoint{1.341079in}{0.927621in}}
\pgfpathlineto{\pgfqpoint{1.361391in}{0.913980in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.396212in}{0.900338in}}
\pgfpathlineto{\pgfqpoint{1.416524in}{0.873055in}}
\pgfpathlineto{\pgfqpoint{1.431033in}{0.862562in}}
\pgfpathlineto{\pgfqpoint{1.465854in}{0.845772in}}
\pgfpathlineto{\pgfqpoint{1.535496in}{0.792217in}}
\pgfpathlineto{\pgfqpoint{1.537329in}{0.791206in}}
\pgfpathlineto{\pgfqpoint{1.552907in}{0.763923in}}
\pgfpathlineto{\pgfqpoint{1.589311in}{0.736641in}}
\pgfpathlineto{\pgfqpoint{1.605139in}{0.721483in}}
\pgfpathlineto{\pgfqpoint{1.614424in}{0.709358in}}
\pgfpathlineto{\pgfqpoint{1.639960in}{0.691704in}}
\pgfpathlineto{\pgfqpoint{1.660852in}{0.682075in}}
\pgfpathlineto{\pgfqpoint{1.674781in}{0.672153in}}
\pgfpathlineto{\pgfqpoint{1.709602in}{0.643424in}}
\pgfpathlineto{\pgfqpoint{1.723143in}{0.627509in}}
\pgfpathlineto{\pgfqpoint{1.759084in}{0.600226in}}
\pgfpathlineto{\pgfqpoint{1.814065in}{0.550474in}}
\pgfpathlineto{\pgfqpoint{1.822101in}{0.545660in}}
\pgfpathlineto{\pgfqpoint{1.848886in}{0.526172in}}
\pgfpathlineto{\pgfqpoint{1.854689in}{0.518377in}}
\pgfpathlineto{\pgfqpoint{1.883707in}{0.488365in}}
\pgfpathlineto{\pgfqpoint{1.918528in}{0.456990in}}
\pgfpathlineto{\pgfqpoint{1.947018in}{0.436528in}}
\pgfpathlineto{\pgfqpoint{1.953349in}{0.429707in}}
\pgfpathlineto{\pgfqpoint{1.988170in}{0.406516in}}
\pgfpathlineto{\pgfqpoint{2.014286in}{0.381962in}}
\pgfpathlineto{\pgfqpoint{2.022991in}{0.370269in}}
\pgfpathlineto{\pgfqpoint{2.031184in}{0.354679in}}
\pgfpathlineto{\pgfqpoint{2.057812in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.510486in}{0.327396in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{0.421222in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{0.421222in}{1.964375in}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.421222in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.823004in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.823004in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.823004in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.224785in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.224785in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.224785in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.626567in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{1.626567in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.626567in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.028348in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.028348in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.028348in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.430130in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.430130in}{1.964375in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.430130in,y=0.271840in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=1.465854in,y=0.104271in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont r: Density of 5-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.327396in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.600226in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.600226in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{0.873055in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=0.873055in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.145885in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.145885in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.418715in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.418715in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{0.421222in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.510486in}{1.691545in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.691545in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.365667in,y=1.964375in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=0.145372in,y=1.145885in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont s: Density of XOR-clauses}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetmiterjoin
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.010037pt}
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{stroke,fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.933195,0.914787,0.954325}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.854164,0.773472,0.880092}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.794494,0.601446,0.791203}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.795104in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.795104in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.875002,0.392388,0.687859}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.028958in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.028958in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.891657,0.147697,0.511588}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.262812in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.262812in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.743068,0.048997,0.314464}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.496666in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.496666in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfpathrectangle{\pgfqpoint{2.641065in}{0.327396in}}{\pgfqpoint{0.081849in}{1.636979in}} 
\pgfusepath{clip}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.512434,0.000000,0.201292}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.000000pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{1.003750pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfqpoint{2.641065in}{0.327396in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.641065in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.964375in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{1.730521in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.561250in}}
\pgfpathlineto{\pgfqpoint{2.722914in}{0.327396in}}
\pgfpathclose
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.327396in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.327396in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.561250in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.561250in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.15\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{0.795104in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=0.795104in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.30\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.028958in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.028958in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.45\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.262812in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.262812in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.496666in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.496666in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.730521in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.730521in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.90\)}
\end{pgfscope}
\begin{pgfscope}
\pgfsetbuttcap
\pgfsetroundjoin
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}
\pgfsetfillcolor{currentfill}
\pgfsetlinewidth{0.501875pt}
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}
\pgfsetstrokecolor{currentstroke}
\pgfsetdash{}{0pt}
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}
\pgfusepath{stroke,fill}
}
\begin{pgfscope}
\pgfsys@transformshift{2.722914in}{1.886423in}
\pgfsys@useobject{currentmarker}{}
\end{pgfscope}
\end{pgfscope}
\begin{pgfscope}
\pgftext[x=2.778470in,y=1.886423in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}
\end{pgfscope}
\end{pgfpicture}
